Learning Environment for the Air Domain (LEAD)

A substantial part of fighter pilot training is simulation-based and involves computer-generated forces controlled by predefined behavior models. The behavior models are typically manually created by eliciting knowledge from experienced pilots, which is a time-consuming process. Despite the work put in, the behavior models are often unsatisfactory due to their predictable nature and lack of adaptivity, forcing instructors to spend time manually monitoring and controlling them. Reinforcement and imitation learning pose as alternatives to handcrafted models. This paper presents the Learning Environment for the Air Domain (LEAD), a system for creating and integrating intelligent air combat behavior in military simulations. By incorporating the popular programming library and interface Gymnasium, LEAD allows users to apply readily available machine learning algorithms. Additionally, LEAD can communicate with third-party simulation software through distributed simulation protocols, which allows behavior models to be learned and employed using simulation systems of different fidelities.

==> tikz/formation.tex <==
\begin{tikzpicture}[every node/.style={font=\large}]
    \pgfmathsetmacro\rotl{70}
    \pgfmathsetmacro\rotw{65}
    \pgfmathsetmacro\thetal{-150} %100
    \pgfmathsetmacro\thetaw{80}
    \pgfmathsetmacro\dl{5}
    \pgfmathsetmacro\dw{4}
    \pgfmathsetmacro\vp{3}
    \pgfmathsetmacro\imagew{1.5}
    \useasboundingbox (-10.3,-0.9) rectangle (3.2, 2.1); % Set manually
    \node (lead) {\includegraphics[width=\imagew cm, angle=-\rotl]{images/f16.png}};
    \node (form) [circle, draw=black, minimum size=.4, line width=.4mm] at (90-\rotl-\thetal:\dl) {};
    \node (wing) at ([shift={(form)}] 270-\thetaw:\dw) {\includegraphics[width=\imagew cm, angle=-\rotw]{images/f16.png}};
    \draw [ddash, shorten >=-1pt] (lead.center) -- ++(90-\rotl:2);
    \draw [ddash] (lead.center) -- (form) node[pos=.6, below] {$d\_l$};
    \draw [ddash] (lead) ++(90-\rotl:.5) arc (90-\rotl:-270-\rotl-\thetal:.5) node[pos=.2, right] {$\alpha\_l$};
    \draw [arrow] (form) -- ++(90-\rotl:\vp) node[right] {$\vec v\_p$};
    \draw [ddash, shorten >=-1pt] (form) -- ++(0, 1);
    \draw [ddash] (form) ++(0, .6) arc (90:90-\rotl:.6) node[pos=.6, above] {$\alpha\_p$};
    \draw [ddash, shorten >=-1pt] (wing.center) -- ++(0, 1);
    \draw [ddash] (wing.center) -- (form) node[pos=.6, below] {$d\_w$};
    \draw [ddash] (wing) ++(0, .6) arc (90:90-\thetaw:.6) node[midway, above] {$\alpha\_w$};
    \draw [arrow] (3, .7) -- ++ (0, .8) node[above] {$\vec N$};
    %\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

==> tikz/lead.tex <==
\begin{tikzpicture}
    \pgfsetlayers{low,middle,main}
    % LEAD and agent boxes
    \begin{pgfonlayer}{low}
    	\node (env) [bg=Blue, minimum width=11cm, minimum height=5.8cm] {};
    	\node [anchor=north east, below right= .1 and .1 of env.north west, font=\bfseries\large\color{Blue}] {LEAD};
        \node [anchor=north east, below left=0 and 0 of env.north east] {\includegraphics[width=5mm]{images/java.png}};
        \node (age) [bg=Green, below=.35 of env, minimum width=7cm, minimum height=4.9cm] {};
        \node [anchor=north east, below right= .1 and .1 of age.north west, font=\bfseries\large\color{Green}] {AGENT};
        \node [anchor=north east, below left=0 and 0 of age.north east] {\includegraphics[width=5mm]{images/python.png}};
	\end{pgfonlayer}
	
	% Content of LEAD
	\node (sim) [small, module, below= .2 of env.north] {Simulation system};
    \node (con) [small, module, text width=9.5cm, minimum height=.8, below= .6 of sim, anchor=center]  {Distributed simulation service};
	\begin{pgfonlayer}{middle}
    	\node (int) [module, below= .6 of con.west, anchor=north west] {
    	    \begin{minipage}[t][2.8cm]{4.4cm}
    	    \vspace{1mm}\centering Simulation interpreter
            \end{minipage}
        };
        \node (gat) [module, below= .6 of con.east, anchor=north east] {
    	    \begin{minipage}[t][2.8cm]{4.4cm}
    	    \vspace{1mm}\centering Agent gateway
            \end{minipage}
        };
    \end{pgfonlayer}
    \node (don) [tiny, func, below= .7 of int.north] {Sim. termination};
    \node (rew) [tiny, func, below= .2 of don] {Reward functions};
    \node (obs) [tiny, func, below= .2 of rew] {State extractors};
    \node (rcv) [tiny, func, below= 1 of gat.north] {Reset converter};
    \node (acv) [tiny, func, below= .2 of rcv] {Action converter};
    \node (iv1) [right= .5 of don] {};
    \node (iv2) [right= .5 of rew] {};
    \node (iv3) [right= .5 of obs] {};
    \node (iv4) [left= .5 of rcv] {};
    \node (iv5) [left= .5 of acv] {};
    
    % Content of agent
    \node (pol) [small, module=Green, minimum height=.8, below= .6 of age.north] {Policy};
    \node (alg) [small, module=Green, below= .6 of pol] {ML-algorithm};
    \node (opt) [small, module=Green, below= .6 of alg] {Hyperparameter\\optimizer};
    \node (iv6) [left= .7 of pol] {};
    \node (iv7) [right= .7 of pol] {};
    
    % Configs and log 
    \pic [local bounding box=cfe, below left= 0 and 4.9 of sim, scale=.6] {file=Config+Scenario};
    
    % Gym
    \coordinate [xshift=-.3mm, yshift=-5mm] (c1)  at (env.east |- acv);
    \draw [dotted, dash phase=2pt, black, line width=.6mm] (env.east |- rcv) +(-.03, .5) -- (c1);
    \coordinate [xshift=.3mm, yshift=-5mm] (c2) at (env.west |- obs);
    \draw [dotted, dash phase=2pt, black, line width=.6mm] (env.west |- don) +(.03, .5) -- (c2);
    \node (gym) [above right = 0 and .1 of env.east |- rcv] {Gym};
    \node [above=-.2 of gym] {\includegraphics[width=6mm]{images/gym.png}};
    \node (gym) [above left = 0 and .1 of env.west |- don] {Gym};
    \node [above=-.2 of gym] {\includegraphics[width=6mm]{images/gym.png}};
    
    % Arrows
	\draw [arrow, -] (con) -- (sim);
	\draw [arrow] (iv1.center) -- (don);
	\draw [arrow] (iv2.center) -- (rew);
	\draw [arrow] (con.south -| iv3) -- (iv3.center) -- (obs);
	\draw [arrow, -] (iv4.center) -- (rcv);
	\draw [arrow, <-] (con.south -| iv5.center) -- (iv5.center) -- (acv);
	\draw [arrow, <-] (pol.west) -- node [above, xshift=-6mm] {State} +(-4.3,0) |- (obs.west);
	\draw [arrow, <-] (alg.west) -- node [above, xshift=-4mm] {Reward} +(-4.7,0) |- (rew.west);
	\draw [arrow, <-] ([yshift=-4mm] alg.west) -- node [below, xshift=-2mm] {Done} +(-5.1,0) |- (don.west);
	\draw [arrow] (iv6.center) |- ([yshift=4mm] alg.west);
	\draw [arrow] (iv7.center) |- ([yshift=4mm] alg.east);
	\draw [arrow] (pol.east) -- node [above, xshift=2mm] {Action} +(4.7,0) |- (acv.east);
	\draw [arrow] (alg.east) -- node [above] {Reset} +(5.1,0) |- (rcv.east);
	\draw [arrow] (alg.north) -- node [right=.1] {Update} (pol.south);
	\draw [arrow] (opt.north) -- node [right=.1] {Hyperparameters} (alg.south);
	\draw [arrow] (cfe.east) -- +(.7, 0);
\end{tikzpicture}

==> tikz/task.tex <==
\begin{tikzpicture}[every node/.style={minimum height=.8cm, minimum width=3cm, bg=Green}, every path/.style={-stealth, thick}]
	\node (tsk) {Control wingman};
	\node [above=0 of tsk.north west, lab] {Task};
	\node (go1) [right=1 of tsk] {Achieve/maintain formation};
	\node [above=0 of go1.north west, lab] {Goal};
	\node (rw1) [right=1 of go1.north east, anchor=north west] {$r=\exp\left(-ad\_w^2\right)$};
	\node [above=0 of rw1.north west, lab] {Reward function};
	\draw (tsk.east) -- (go1.west);
	\draw (go1.east) -- (go1 -| rw1.west);
\end{tikzpicture}
